Predicting Drafted Deck Strength for "Magic: the Gathering"

Many real-world games do not admit a fixed, compact rule set: instead, their dynamics are defined by interactions among a large and often evolving collection of game pieces, making general-purpose policy learning impractical. Magic: the Gathering (MTG) exemplifies this setting, where the cards themselves define and alter gameplay rules, strategic constraints, and long-term outcomes, while the pool of available cards is ever-changing. We study Draft, a constrained deck-building format of MTG in which eight players make 39-45 sequential selections from semi-random packs to construct a 40-card deck under partial information. By isolating the card selection process from gameplay, Draft provides a tractable yet non-trivial setting for studying decision-making driven by combinatorial card synergies. We propose an encoder-based model that produces set-contextualized card embeddings to encode the draft decision sequence, with a consistent improvement over linear baselines on large-scale real-world data, establishing a first learned benchmark for outcome prediction in MTG Draft. Our code is available at github.com/akulen/MtGDraftEncoder.

==> figures/archi.tex <==
\ifdefined\isinputmode
\else
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{
    arrows.meta,
    calc,
    fit,
    backgrounds
}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usepackage{listings}
\lstset{
   breaklines=true,
   basicstyle=\ttfamily
}

\graphicspath{{figures}} 

\begin{document}
\fi

\begin{tikzpicture}[
    y=-1cm,
    font=\small,
    input/.style={
        align=center,
        minimum width=2.1cm,
        minimum height=1.1cm
    },
    output/.style={
        draw, rounded corners,
        fill=green!25,
        align=center,
        minimum width=2.1cm,
        minimum height=1.1cm
    },
    block/.style={
        draw, rounded corners, thick,
        fill=orange!20,
        align=center,
        minimum width=2.1cm,
        minimum height=1.1cm
    },
    blockI/.style={
        draw, rounded corners=0.4cm, thick,
        fill=blue!10,
        align=center,
        minimum width=1.15cm,
        minimum height=1.1cm
    },
    circ/.style={
        draw, circle, thick,
        fill=white,
        align=center,
        minimum width=0.3cm,
        minimum height=0.3cm
    },
    module/.style={
        draw, thick, rounded corners,
        inner xsep=6pt,
        inner ysep=0pt,
        fill=black!10,
    },
    arrow/.style={->, thick},
]

% =====================================================
% Card encoder (top)
% =====================================================
\node[input] (cardfeat) at (0, 0)
    {Card Features \\ text (+ meta)};

\node[input] (rank) at (3, 0)
    {Rank};

\node[block] (film) at (0, 1.5)
    {FiLM \\ conditioning};

\node[block] (embed) at (3, 1.5) {Embedding};

\draw[arrow] (cardfeat.south) -- (film);
\draw[arrow] (rank.south) -- (embed);
\draw[arrow] (embed) -- (film);

\node[blockI] (rawCard) at (0, 3) {$h_\cdot^{(0)}$};

\draw[arrow] (film) -- (rawCard);

% =====================================================
% Card encoder (body)
% =====================================================
\node (resSplitCA) at (0, 3.878) {};
\node[block] (attnC) at (0, 5.0) {Multi-Head \\ Attention};
\node[circ] (plusC1) at (0, 6.0) {$+$};

\draw[thick] (rawCard) -- (resSplitCA.center);
\draw[arrow, rounded corners] (resSplitCA.center) -| coordinate (cardencLeft) ++(-1.2, 1) |- (plusC1.west);
\draw[arrow] (resSplitCA.center) |- ++(0, 0.3) [rounded corners] -| ($(attnC.north)+(0.7, 0)$);
\draw[arrow] (resSplitCA.center) -- (attnC.north);
\draw[arrow] (resSplitCA.center) |- ++(0, 0.3) [rounded corners] -| ($(attnC.north)-(0.7, 0)$);
\draw[thick] (attnC.south) -- (plusC1.north);

\node (resSplitCF) at (0, 6.6) {};
\node[block] (ffC) at (0, 7.5)
    {Feed \\ Forward};
\node[circ] (plusC2) at (0, 8.645) {$+$};
\node (leftblockbottom) at (0, 8.978) {};

\draw[thick] (plusC1) -- (resSplitCF.center);
\draw[arrow, rounded corners] (resSplitCF.center) -| ++(-1.2, 1) |- (plusC2.west);
\draw[arrow] (resSplitCF.center) -- (ffC);
\draw[thick] (ffC.south) -- (plusC2.north);

\begin{pgfonlayer}{background}
\node[module, fit=(resSplitCA)(cardencLeft)(attnC)(leftblockbottom)] (cardenc) {};
\end{pgfonlayer}
\node at ($(cardenc.west)+(-0.5, 0)$) {$N_\mathcal{E} \times$};

% =====================================================
% Card encoder (bottom)
% =====================================================
\node[blockI] (setEnc) at (0, 10) {$h_\cdot^{(N_\mathcal{E})}$};

\draw[arrow] (plusC2) -- (setEnc);

% =====================================================
% Draft encoder (bottom)
% =====================================================
\node[input, minimum height=0.5cm] (packs) at (3, 11.5) {Packs};
\node[input, minimum height=0.5cm] (picks) at (6, 11.5) {Picks};

\node[blockI] (packCard) at (3, 10) {$h_{k,i}^{(0)}$};
\node[blockI] (draftState) at (6, 10) {$s_k^{(0)}$};

\draw[arrow] (packs) -- (packCard);
\draw[thick, rounded corners=0.3cm, white, line width=3pt] (setEnc) |- ($(picks)+(0, -0.5)$) -- (draftState);
\draw[arrow, rounded corners=0.3cm] (setEnc) |- ($(packs)+(0, -0.5)$) -- (packCard);
\draw[arrow, rounded corners=0.3cm] (setEnc) |- ($(picks)+(0, -0.5)$) -- (draftState);
\draw[arrow] (picks) -- (draftState);

% =====================================================
% Draft encoder (body)
% =====================================================
\node (rightblocktop) at (3, 3.878) {};
\node[block] (attnH) at (3, 7.5) {Multi-Head \\ Attention};
\node[circ] (plusH1) at (3, 6.5) {$+$};

\draw[arrow, rounded corners] (packCard.north) |- ++(-1.2, -0.15) |- (plusH1.west);
\draw[arrow, rounded corners] (packCard.north) |- ++(-0.3, -0.15) -| ($(attnH.south)+(-0.7, 0)$);
\draw[arrow, rounded corners] (draftState.north) |- ++(-0.3, -0.15) -| ($(attnH.south)+(0.0, 0)$);
\draw[arrow, rounded corners] (draftState.north) |- ++(-0.3, -0.15) -| ($(attnH.south)+(0.7, 0)$);
\draw[thick] (attnH.north) -- (plusH1.south);

\node[block, minimum width=1cm, minimum height=0.5cm, fill=red!20] (rope) at (2.65, 8.5) {RoPE};

\node (resSplitHF) at (3, 6.0) {};
\node[block] (ffH) at (3, 5.2)
    {Feed \\ Forward};
\node[circ] (plusH2) at (3, 4.2) {$+$};

\draw[thick] (plusH1) -- (resSplitHF.center);
\draw[arrow, rounded corners] (resSplitHF.center) -| coordinate (draftencLeft) ++(-1.2, -1) |- (plusH2.west);
\draw[arrow] (resSplitHF.center) -- (ffH);
\draw[thick] (ffH.north) -- (plusH2.south);

\node[block, minimum width=0.5cm, minimum height=0.5cm, fill=red!20] (index) at (5.3, 8.5) {$c_k$};
\node[block] (attnS) at (6, 7.5) {Multi-Head \\ Attention};
\node[circ] (plusS1) at (6, 6.5) {$+$};

\draw[arrow, rounded corners=0.3cm] (picks) |- ++(0.6, -0.5) -| ++(0.6, -2) |- (index);
\draw[thick, rounded corners] (plusH2.east) -| ++(0.9, 0.3) |- ($(index.south)+(0,0.2)$) coordinate (draftencSouth) -- (index);
\draw[arrow] (index) -- ($(attnS.south)+(-0.7, 0)$);
\draw[arrow, rounded corners] (index.west) -| ++(-0.2, -0.3) |- (plusS1.west);
\draw[thick, rounded corners, black!10, line width=3pt] (draftencSouth.center) -| ($(attnS.south)+(0.0, 0)$);
\draw[thick, rounded corners, black!10, line width=3pt] (draftencSouth.center) -| ($(attnS.south)+(0.7, 0)$);
\draw[arrow, rounded corners] ($(draftencSouth.center)+(-0.6,0)$) -| ($(attnS.south)+(0.0, 0)$);
\draw[arrow, rounded corners] (draftencSouth.center) -| ($(attnS.south)+(0.7, 0)$);
\draw[thick] (attnS.north) -- (plusS1.south);

\node (resSplitSF) at (6, 6.0) {};
\node[block] (ffS) at (6, 5.2)
    {Feed \\ Forward};
\node[circ] (plusS2) at (6, 4.2) {$+$};

\draw[thick] (plusS1) -- (resSplitSF.center);
\draw[arrow, rounded corners] (resSplitSF.center) -| coordinate (draftencRight) ++(1.2, -1) |- (plusS2.east);
\draw[arrow] (resSplitSF.center) -- (ffS);
\draw[thick] (ffS.north) -- (plusS2.south);
\node (rightblockbottom) at (3, 8.978) {};

\begin{pgfonlayer}{background}
\node[module, fit=(rope)(draftencLeft)(rightblockbottom)(draftencRight)(rightblocktop)] (draftenc) {};
\end{pgfonlayer}
\node at ($(draftenc.east)+(0.5, 0)$) {$\times N_\mathcal{D}$};

% =====================================================
% Draft encoder (top)
% =====================================================
\node[blockI] (packCardO) at (3, 3) {$h_{k,i}^{(N_\mathcal{D})}$};
\node[blockI] (draftStateO) at (6, 3) {$s_k^{(N_\mathcal{D})}$};

\draw[arrow] (plusH2) -- (packCardO);
\draw[arrow] (plusS2) -- (draftStateO);
% =====================================================

\node[block] (phead) at (6, 1.5) {Predictor \\ Head};
\node[output] (output) at (6, 0) {Output Win \\ Probabilities};

\draw[arrow] (embed) -- (phead);
\draw[arrow] (draftStateO) -- (phead);
\draw[arrow] (phead) -- (output);
\end{tikzpicture}

\ifdefined\isinputmode\endinput\fi
\end{document}

==> figures/card_embedding.tex <==
\ifdefined\isinputmode
\graphicspath{{figures}} 
\else
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc, tikzmark}
\usepackage{listings}
\lstset{
   breaklines=true,
   basicstyle=\ttfamily
}

\graphicspath{{figures}} 

\begin{document}
\fi

\begin{tikzpicture}[remember picture]
\tikzset{
  debug point/.style={circle, fill=red, inner sep=1.5pt}
}
    % Include card graphic on the left
    \node[anchor=east] (card) at (0,0) {\includegraphics[width=4.5cm]{eoe-72-quantum-riddler.jpg}};
    \coordinate (card-name)    at ($(card.north west)+(0.65,-0.5)$);
    \coordinate (card-mana)    at ($(card.north east)+(-0.51,-0.60)$);
    \coordinate (card-type)    at ($(card.south west)+(0.65,2.80)$);
    \coordinate (card-subtype) at ($(card.south west)+(1.76,3.08)$);
    \coordinate (card-rarity)  at ($(card.south east)+(-0.63,2.80)$);
    \coordinate (card-flying)  at ($(card.south west)+(1.3,2.27)$);
    \coordinate (card-warp)    at ($(card.south west)+(1.7,0.82)$);
    \coordinate (card-text)    at ($(card.south east)+(-0.51,1.7)$);
    \coordinate (card-pt)      at ($(card.south east)+(-0.75,0.53)$);
    % \node[debug point] at (card-name) {};
    % \node[debug point] at (card-mana) {};
    % \node[debug point] at (card-type) {};
    % \node[debug point] at (card-subtype) {};
    % \node[debug point] at (card-rarity) {};
    % \node[debug point] at (card-flying) {};
    % \node[debug point] at (card-warp) {};
    % \node[debug point] at (card-text) {};
    % \node[debug point] at (card-pt) {};
    % Include generated oracle string to the right
    \matrix (text) [
        anchor=west,
        nodes={anchor=west, font=\ttfamily},
        row sep=2pt
    ] at (1, 0) {
        \node (text-name) {[NAME] Quantum Riddler}; \\
        \node (text-cost) {[MC] \{3\}\{U\}\{U\} [CMC] 5 [COLOR] U}; \\
        % \node (text-mc) {[MC] \{3\}\{U\}\{U\}}; \\
        % \node (text-cmc) {[CMC] 5}; \\
        % \node (text-color) {[COLOR] U}; \\
        \node (text-type) {[TYPE] Creature [SUBTYPE] Sphinx}; \\
        % \node (text-subtype) {[SUBTYPE] Sphinx}; \\
        \node (text-rarity) {[RARITY] mythic}; \\
        \node (text-keywords) {[KEYWORDS] Flying, Warp}; \\
        \node[text width=7.5cm] (text-effects) {
            [EFFECTS] Flying <NL> When this creature enters, draw a card. <NL>
            As long as you have one or fewer cards in hand, if you would draw one or more cards,
            you draw that many cards plus one instead. <NL> Warp \{1\}\{U\}
        }; \\
        \node (text-ptl) {[P/T] 4/6}; \\
    };
    \draw[->, red, thick] (text-name.west)     -| (card-name.north);
    \draw[->, red, thick] (text-cost.west)     -| ++(-1.0,0) |- (card-mana.north);
    % \draw[->, red, thick] (text-mc.west)       -| ++(-0.7,0) |- (card-mana.north);
    % \draw[->, red, thick] (text-cmc.west)      -| ++(-0.7,0) |- (card-mana.north);
    % \draw[->, red, thick] (text-color.west)    -| ++(-0.7,0) |- (card-mana.north);
    \draw[->, red, thick] (text-type.west)     -| (card-type.north);
    % \draw[->, red, thick] (text-subtype.west)  -| (card-subtype.north);
    \draw[->, red, thick] (text-rarity.west)   -| (card-rarity.north);
    \draw[->, red, thick] (text-keywords.west) -| ++(-0.7,0) |- (card-flying.east);
    \coordinate (flying-offset) at ($(card-flying.east)+(0.7,0)$);
    \draw[->, red, thick] (text-keywords.west) -| ++(-0.7,0) |- (flying-offset) |- (card-warp.east);
    \draw[->, red, thick] (text-effects.west)  -| ++(-0.7,0) |- (card-text.east);
    \draw[->, red, thick] (text-ptl.west)      -| (card-pt.south);
\end{tikzpicture}

\ifdefined\isinputmode\endinput\fi
\end{document}
